A parallel workload has extreme variability

In both high-performance computing (HPC) environments and the public cloud, the duration of time to retrieve or save your results is simultaneously unpredictable and important to your over all resource budget. It is generally accepted ("Google: Taming the Long Latency Tail - When More Machines Equals Worse Results", Todd Hoff, highscalability.com 2012), but without a robust explanation, that identical parallel tasks do take different durations to complete -- a phenomena known as variability. This paper advances understanding of this topic. We carefully choose a model from which system-level complexity emerges that can be studied directly. We find that a generalized extreme value (GEV) model for variability naturally emerges. Using the public cloud, we find real-world observations have excellent agreement with our model. Since the GEV distribution is a limit distribution this suggests a universal property of parallel systems gated by the slowest communication element of some sort. Hence, this model is applicable to a variety of processing and IO tasks in parallel environments. These findings have important implications, ranging from characterizing ideal performance for parallel codes to detecting degraded behaviour at extreme scales.

==> 1-16_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1-16_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{812.78994141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.72728049)%
    \put(0,0){\includegraphics[width=\unitlength]{1-16_model.pdf}}%
    \put(0.8354035,1.40651615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1108034\unitlength}\centering \footnotesize{MDT}\end{minipage}}}%
    \put(0.00991393,0.54823148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28692697\unitlength}\raggedright Client\\ c3.xlarge\end{minipage}}}%
    \put(0.59057912,1.62423283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41603396\unitlength}\centering EBS Storage General purpose SSD\end{minipage}}}%
    \put(0.03448958,0.69471138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12434823\unitlength}\centering $C_1$\end{minipage}}}%
    \put(0.82505737,0.24426064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $16$\end{minipage}}}%
    \put(0.82485276,1.3020558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $1$\end{minipage}}}%
    \put(0.82485276,1.2019059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $2$\end{minipage}}}%
    \put(0.82485276,1.09980894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $3$\end{minipage}}}%
    \put(0.82485276,0.99771199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $4$\end{minipage}}}%
    \put(0.82505738,0.90191654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $5$\end{minipage}}}%
    \put(0.06665998,0.16626264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48690699\unitlength}\centering Private subnet\\ Placement group\\ Shared tenancy\end{minipage}}}%
    \put(0.21840738,1.73270977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49834065\unitlength}\centering Storage servers\\ c3.large\end{minipage}}}%
    \put(0.02727862,0.82224372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.35951239,1.36989758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.08768476,0.82224372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.90974867,0.7362175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.14809089,0.82224372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.82505737,0.34859264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06618648\unitlength}\centering $15$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 400_runs.tikz <==
% Created by tikzDevice version 0.7.0 on 2014-11-05 11:16:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,433.62);
\begin{scope}
\path[clip] ( 23.76,312.84) rectangle (136.62,425.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94,317.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.30,317.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.67,318.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.03,318.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.39,318.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.75,320.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.12,320.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.48,320.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.84,321.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.21,321.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.57,321.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.93,321.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.29,321.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.66,321.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.02,321.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.38,321.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.75,322.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.11,322.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.47,323.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.83,323.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.20,323.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.56,324.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,324.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.29,324.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.65,324.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.01,325.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37,325.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.74,325.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.10,325.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.46,326.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83,326.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.19,326.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.55,326.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.91,327.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.28,327.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.64,327.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.00,329.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.37,329.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.73,329.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.09,330.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.45,331.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.82,331.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.18,332.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.54,333.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.91,333.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,334.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.63,334.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,334.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.36,335.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.72,336.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.08,336.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.45,336.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.81,337.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.17,337.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.53,338.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.90,339.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.26,339.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.62,339.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.99,339.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.35,339.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,340.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.07,340.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44,340.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.80,341.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16,341.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.53,341.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.89,341.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.25,342.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61,342.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.98,342.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.34,342.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,343.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,343.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.43,343.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.79,343.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.15,343.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.52,344.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,344.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.24,344.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60,345.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.97,346.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,346.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69,347.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.06,348.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.42,348.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78,348.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,349.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.51,350.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.87,350.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23,350.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.60,350.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.96,350.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32,351.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68,351.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.05,351.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,351.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.77,352.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14,352.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.50,352.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,352.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.22,353.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.59,353.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.95,354.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31,354.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.68,354.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.04,354.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.40,354.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,355.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.13,356.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49,356.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.85,356.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.22,356.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.58,357.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,357.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.30,358.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,358.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.03,359.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.39,359.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.76,359.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,360.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.48,360.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,360.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21,360.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57,361.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.93,361.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30,361.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.66,361.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.02,362.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38,362.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75,363.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11,363.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47,363.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84,364.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,364.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.56,364.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92,364.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29,364.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.65,365.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.01,365.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,366.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.74,366.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.10,366.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46,366.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,367.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,368.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.55,368.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92,369.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28,369.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64,369.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00,370.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37,370.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,371.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.09,371.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.46,372.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.82,372.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,372.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54,372.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91,372.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.27,373.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,373.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.00,374.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.36,374.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.72,374.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,374.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.45,375.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81,375.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,375.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,375.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.90,375.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26,375.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,376.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,376.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.35,376.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71,377.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,377.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,378.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.80,378.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16,378.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,378.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,378.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25,379.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,382.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.98,383.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,383.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,383.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07,383.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.43,383.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,383.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.16,383.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.52,384.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.88,384.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,384.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61,384.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97,384.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.33,384.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.70,385.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.06,385.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,385.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.78,385.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15,385.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51,385.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87,386.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.24,386.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,388.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96,389.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.32,390.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.69,391.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,391.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41,392.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.78,392.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.14,392.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,393.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86,394.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.23,394.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59,394.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,395.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31,395.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.68,396.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.04,396.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,396.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.77,397.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13,397.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.49,397.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,398.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22,398.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.58,399.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.94,399.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31,400.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67,401.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.03,402.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.39,402.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,402.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12,403.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48,403.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,404.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,405.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.57,406.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.93,406.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.30,406.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,407.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.02,407.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39,407.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.75,407.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,408.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.47,408.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.84,408.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,408.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,409.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.93,409.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.29,410.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.65,410.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,410.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.38,410.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.74,410.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.10,410.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,411.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.83,411.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19,411.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.55,411.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.92,412.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.28,412.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.64,413.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.01,413.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37,413.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73,413.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09,413.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46,414.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82,414.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18,414.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.55,414.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.91,414.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27,414.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.63,414.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.00,414.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36,415.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72,415.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.09,416.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45,416.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81,417.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17,417.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.54,417.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.90,418.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26,419.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63,419.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.99,419.46) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.35,419.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,420.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08,420.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44,421.52) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.58,312.84) -- (132.44,312.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.58,312.84) -- ( 27.58,308.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.55,312.84) -- ( 48.55,308.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.52,312.84) -- ( 69.52,308.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49,312.84) -- ( 90.49,308.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.47,312.84) -- (111.47,308.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44,312.84) -- (132.44,308.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 27.58,302.54) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.55,302.54) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.52,302.54) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 90.49,302.54) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (111.47,302.54) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.44,302.54) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,316.89) -- ( 23.76,421.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,316.89) -- ( 19.80,316.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,337.83) -- ( 19.80,337.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,358.77) -- ( 19.80,358.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,379.71) -- ( 19.80,379.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,400.65) -- ( 19.80,400.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,421.59) -- ( 19.80,421.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,316.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,337.83) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,358.77) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,379.71) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,400.65) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,421.59) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,312.84) --
	(136.62,312.84) --
	(136.62,425.70) --
	( 23.76,425.70) --
	( 23.76,312.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,289.08) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,296.21) {Empirical};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 11.88,369.27) {Model};
\end{scope}
\begin{scope}
\path[clip] ( 23.76,312.84) rectangle (136.62,425.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,313.08) -- (136.62,425.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,188.13) -- ( 23.76,265.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,188.13) -- ( 19.80,188.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,213.92) -- ( 19.80,213.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,239.72) -- ( 19.80,239.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,265.51) -- ( 19.80,265.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,188.13) {11.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,213.92) {11.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,239.72) {12.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,265.51) {12.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,168.30) --
	(136.62,168.30) --
	(136.62,281.16) --
	( 23.76,281.16) --
	( 23.76,168.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,151.67) {Return Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 11.88,224.73) {Return Level/sec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94,168.30) -- (132.44,168.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94,168.30) -- ( 27.94,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,168.30) -- ( 54.06,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,168.30) -- ( 80.19,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31,168.30) -- (106.31,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44,168.30) -- (132.44,164.34);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 21.10,159.65) {$10^{-1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.28,158.37) {$10^0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 75.41,158.37) {$10^1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (101.53,158.37) {$10^2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (127.66,158.37) {$10^3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,168.30) --
	(136.62,168.30) --
	(136.62,281.16) --
	( 23.76,281.16) --
	( 23.76,168.30);
\end{scope}
\begin{scope}
\path[clip] ( 23.76,168.30) rectangle (136.62,281.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.87,172.48) --
	( 36.76,180.10) --
	( 38.60,181.88) --
	( 39.84,183.07) --
	( 40.81,184.01) --
	( 41.62,184.79) --
	( 42.34,185.48) --
	( 42.97,186.10) --
	( 43.56,186.66) --
	( 44.60,187.67) --
	( 48.67,191.59) --
	( 51.96,194.76) --
	( 55.06,197.75) --
	( 58.22,200.80) --
	( 61.69,204.14) --
	( 65.76,208.06) --
	( 71.08,213.19) --
	( 79.60,221.38) --
	( 87.76,229.23) --
	(106.26,246.98) --
	(114.15,254.55) --
	(132.43,272.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.87,175.68) --
	( 36.76,182.04) --
	( 38.60,183.61) --
	( 39.84,184.68) --
	( 40.81,185.54) --
	( 41.62,186.27) --
	( 42.34,186.91) --
	( 42.97,187.49) --
	( 43.56,188.03) --
	( 44.60,188.99) --
	( 48.67,192.87) --
	( 51.96,196.11) --
	( 55.06,199.20) --
	( 58.22,202.37) --
	( 61.69,205.86) --
	( 65.76,209.99) --
	( 71.08,215.46) --
	( 79.60,224.50) --
	( 87.76,233.64) --
	(106.26,256.14) --
	(114.15,266.49) --
	(132.43,292.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.87,169.28) --
	( 36.76,178.16) --
	( 38.60,180.15) --
	( 39.84,181.46) --
	( 40.81,182.48) --
	( 41.62,183.32) --
	( 42.34,184.05) --
	( 42.97,184.70) --
	( 43.56,185.29) --
	( 44.60,186.34) --
	( 48.67,190.30) --
	( 51.96,193.42) --
	( 55.06,196.30) --
	( 58.22,199.23) --
	( 61.69,202.41) --
	( 65.76,206.13) --
	( 71.08,210.91) --
	( 79.60,218.25) --
	( 87.76,224.82) --
	(106.26,237.83) --
	(114.15,242.62) --
	(132.43,251.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.38,175.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.86,176.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.82,180.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.56,181.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.17,181.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.69,183.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.15,183.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.56,183.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94,183.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.29,184.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.62,184.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92,184.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.21,184.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.48,184.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.75,184.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,184.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.24,185.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.47,185.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.69,185.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90,185.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.11,185.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.32,186.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51,186.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71,186.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89,186.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08,186.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.26,186.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.43,186.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60,186.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77,187.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94,187.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.10,187.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.26,187.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.41,187.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.57,187.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.72,187.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87,188.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.02,188.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.16,188.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.31,189.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.45,189.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.59,189.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.73,189.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.87,190.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.00,190.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.14,190.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.27,190.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.40,190.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.54,190.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.66,191.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.79,191.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,191.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.05,191.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.17,191.56) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.30,191.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.42,191.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.54,192.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.67,192.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.79,192.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.91,192.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03,192.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.15,192.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,192.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.38,192.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,192.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.62,192.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,192.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85,192.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,192.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.08,193.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19,193.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.30,193.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42,193.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.53,193.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.64,193.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.75,193.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86,193.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.97,193.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08,193.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.19,193.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.30,194.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.41,194.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,194.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63,194.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.74,194.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85,194.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.96,195.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.07,195.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.18,195.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28,195.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,195.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.50,195.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61,195.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,195.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.82,195.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93,195.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,195.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,195.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.25,195.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.35,196.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46,196.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,196.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.67,196.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78,196.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.89,196.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.99,196.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.10,196.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,196.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31,197.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.42,197.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.52,197.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63,197.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74,197.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84,197.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.95,197.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.06,197.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16,197.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.27,197.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38,198.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.48,198.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.59,198.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.70,198.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,198.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.91,198.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.02,198.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13,198.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.24,198.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.35,198.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.45,198.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.56,199.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.67,199.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.78,199.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.89,199.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00,199.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11,199.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.22,199.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,199.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.44,199.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.55,199.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.66,200.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.77,200.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.89,200.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.00,200.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.11,200.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22,200.48) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,200.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.45,200.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56,200.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.68,200.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.79,201.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.91,201.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.02,201.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,201.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.25,201.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.37,201.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,201.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61,201.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.72,201.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.84,202.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,202.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,202.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.20,202.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.32,202.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,202.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.56,202.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69,202.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.81,202.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.93,202.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06,202.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,202.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31,203.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,203.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56,203.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69,203.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.81,203.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.94,203.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.07,203.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20,203.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,203.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.47,203.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,204.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73,204.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87,205.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.00,205.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14,205.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,205.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.41,205.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.55,205.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.69,205.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.83,205.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,205.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,205.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26,205.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,205.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55,206.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.70,206.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85,206.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.00,206.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.15,206.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,206.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.45,206.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,206.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,206.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.92,207.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08,207.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.24,208.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.40,208.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56,208.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.73,209.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.90,209.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06,209.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,209.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.40,209.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.58,209.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75,210.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.93,210.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11,210.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29,210.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.48,210.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.66,210.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,211.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.04,211.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.23,211.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.43,211.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62,211.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82,212.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.03,212.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,213.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.44,213.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65,214.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87,214.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08,214.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30,214.99) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,215.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.76,215.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,216.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,216.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.46,216.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71,217.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,217.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.20,218.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.46,218.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72,218.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,218.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.26,218.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.54,218.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82,218.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11,220.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41,220.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.71,220.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.02,220.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34,220.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.66,220.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.99,220.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.33,221.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.69,221.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,221.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42,221.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80,222.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,222.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60,223.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.02,223.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,223.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.90,223.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,223.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85,224.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35,225.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.88,225.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.43,225.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00,225.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61,225.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24,225.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,226.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.62,226.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37,227.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,227.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,229.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.96,230.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,230.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.07,231.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.29,232.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.64,235.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18,237.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.95,238.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.04,239.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59,242.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.87,242.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.49,244.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.38,276.98) circle (  1.49);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.86,176.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,216.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,216.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71,217.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,217.75) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.20,218.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.46,218.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72,218.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11,220.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41,220.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.71,220.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.38,276.98) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,  7.13) {$T_g$/sec};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 11.88, 80.19) {$P(T_g)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87, 23.76) -- (117.51, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87, 23.76) -- ( 42.87, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75, 23.76) -- ( 67.75, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 23.76) -- ( 92.63, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.51, 23.76) -- (117.51, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 42.87, 13.46) {11.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 67.75, 13.46) {11.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.63, 13.46) {12.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.51, 13.46) {12.5};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 23.76) rectangle (136.62,136.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94, 27.94) rectangle ( 32.92, 31.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.92, 27.94) rectangle ( 37.89, 33.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.89, 27.94) rectangle ( 42.87, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87, 27.94) rectangle ( 47.84, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.84, 27.94) rectangle ( 52.82,128.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.82, 27.94) rectangle ( 57.80,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 27.94) rectangle ( 62.77, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.77, 27.94) rectangle ( 67.75, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75, 27.94) rectangle ( 72.73, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 27.94) rectangle ( 77.70, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.70, 27.94) rectangle ( 82.68, 49.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 27.94) rectangle ( 87.65, 35.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.65, 27.94) rectangle ( 92.63, 35.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 27.94) rectangle ( 97.61, 33.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61, 27.94) rectangle (102.58, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 27.94) rectangle (107.56, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.56, 27.94) rectangle (112.54, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54, 27.94) rectangle (117.51, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.51, 27.94) rectangle (122.49, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49, 27.94) rectangle (127.46, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.46, 27.94) rectangle (132.44, 29.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,433.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 27.94) -- ( 23.76,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 27.94) -- ( 19.80, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 56.44) -- ( 19.80, 56.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 84.94) -- ( 19.80, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,113.44) -- ( 19.80,113.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22, 27.94) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22, 56.44) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22, 84.94) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,113.44) {1.5};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 23.76) rectangle (136.62,136.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.86, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.17, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.63, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.37, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.75, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.33, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.65, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.97, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.58, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.28, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.54, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.84, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.75, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.22, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.83, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.83, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.73, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.57, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.96, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.49, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.50, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.27, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.57, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.21, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.91, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.76, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.05, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.10, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.62, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.49, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.53, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.34, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.68, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.82, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.26, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.57, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.34, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.83, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.74, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.84, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.17, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.78, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.11, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.62, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.29, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.43, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.18, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.70, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.63, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.48, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.01, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.03, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.43, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.27, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.84, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.33, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.45, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.98, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.45, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.98, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.35, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.18, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.35, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.58, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.18, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.90, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.63, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.53, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.05, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.32, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.79, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.55, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.59, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.56, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.97, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.20, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.91, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.49, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.99, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.97, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.98, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.09, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.95, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.46, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.05, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.33, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.71, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.96, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.90, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.44, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.27, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.80, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.04, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.73, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.26, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.22, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.24, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.86, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.65, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.32, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.74, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.60, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.86, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.04, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.27, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.37, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.75, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.82, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.34, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.25, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.06, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.10, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.67, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.85, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.31, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.92, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.41, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.80, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.87, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.25, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.53, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.12, 27.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.96, 27.94) --
	( 24.07, 27.95) --
	( 25.18, 27.96) --
	( 26.28, 28.01) --
	( 27.39, 28.12) --
	( 28.49, 28.36) --
	( 29.60, 28.84) --
	( 30.70, 29.68) --
	( 31.81, 31.08) --
	( 32.92, 33.22) --
	( 34.02, 36.29) --
	( 35.13, 40.42) --
	( 36.23, 45.69) --
	( 37.34, 52.05) --
	( 38.45, 59.39) --
	( 39.55, 67.48) --
	( 40.66, 76.03) --
	( 41.76, 84.70) --
	( 42.87, 93.17) --
	( 43.97,101.11) --
	( 45.08,108.24) --
	( 46.19,114.35) --
	( 47.29,119.30) --
	( 48.40,123.00) --
	( 49.50,125.44) --
	( 50.61,126.66) --
	( 51.72,126.74) --
	( 52.82,125.78) --
	( 53.93,123.93) --
	( 55.03,121.30) --
	( 56.14,118.06) --
	( 57.24,114.33) --
	( 58.35,110.24) --
	( 59.46,105.90) --
	( 60.56,101.42) --
	( 61.67, 96.89) --
	( 62.77, 92.37) --
	( 63.88, 87.92) --
	( 64.98, 83.59) --
	( 66.09, 79.43) --
	( 67.20, 75.44) --
	( 68.30, 71.66) --
	( 69.41, 68.09) --
	( 70.51, 64.74) --
	( 71.62, 61.61) --
	( 72.73, 58.70) --
	( 73.83, 55.99) --
	( 74.94, 53.49) --
	( 76.04, 51.19) --
	( 77.15, 49.07) --
	( 78.25, 47.13) --
	( 79.36, 45.35) --
	( 80.47, 43.72) --
	( 81.57, 42.24) --
	( 82.68, 40.89) --
	( 83.78, 39.65) --
	( 84.89, 38.53) --
	( 86.00, 37.52) --
	( 87.10, 36.59) --
	( 88.21, 35.76) --
	( 89.31, 35.00) --
	( 90.42, 34.31) --
	( 91.52, 33.69) --
	( 92.63, 33.13) --
	( 93.74, 32.62) --
	( 94.84, 32.16) --
	( 95.95, 31.74) --
	( 97.05, 31.37) --
	( 98.16, 31.03) --
	( 99.27, 30.72) --
	(100.37, 30.45) --
	(101.48, 30.20) --
	(102.58, 29.98) --
	(103.69, 29.77) --
	(104.79, 29.59) --
	(105.90, 29.43) --
	(107.01, 29.28) --
	(108.11, 29.15) --
	(109.22, 29.03) --
	(110.32, 28.92) --
	(111.43, 28.82) --
	(112.54, 28.73) --
	(113.64, 28.65) --
	(114.75, 28.58) --
	(115.85, 28.52) --
	(116.96, 28.46) --
	(118.06, 28.41) --
	(119.17, 28.36) --
	(120.28, 28.32) --
	(121.38, 28.28) --
	(122.49, 28.25) --
	(123.59, 28.22) --
	(124.70, 28.19) --
	(125.81, 28.16) --
	(126.91, 28.14) --
	(128.02, 28.12) --
	(129.12, 28.10) --
	(130.23, 28.09) --
	(131.33, 28.07) --
	(132.44, 28.06);
\end{scope}
\end{tikzpicture}

